Language-Grounded Dynamic Scene Graphs for Interactive Object Search with Mobile Manipulation

To fully leverage the capabilities of mobile manipulation robots, it is imperative that they are able to autonomously execute long-horizon tasks in large unexplored environments. While large language models (LLMs) have shown emergent reasoning skills on arbitrary tasks, existing work primarily concentrates on explored environments, typically focusing on either navigation or manipulation tasks in isolation. In this work, we propose MoMa-LLM, a novel approach that grounds language models within structured representations derived from open-vocabulary scene graphs, dynamically updated as the environment is explored. We tightly interleave these representations with an object-centric action space. Given object detections, the resulting approach is zero-shot, open-vocabulary, and readily extendable to a spectrum of mobile manipulation and household robotic tasks. We demonstrate the effectiveness of MoMa-LLM in a novel semantic interactive search task in large realistic indoor environments. In extensive experiments in both simulation and the real world, we show substantially improved search efficiency compared to conventional baselines and state-of-the-art approaches, as well as its applicability to more abstract tasks. We make the code publicly available at http://moma-llm.cs.uni-freiburg.de.

==> figures/tex-figures/auc_curve_pgf.tex <==
\begin{figure}[t]
\centering
\footnotesize
\begin{tikzpicture}
\begin{axis}[xlabel=Environment Steps,
ylabel=Sucess Rate, 
grid=both,
font=\scriptsize,
width=1.0\linewidth, % Adjust the width of the plot
height=0.6\linewidth, % Adjust the height of the plot
legend cell align=left,
legend pos=south east,
ymax=1, ymin=0.2,
xmin=0, xmax=10000,
xtick={0, 2000, 4000, 6000, 8000, 10000}, % Specify the x-tick positions
xticklabels={0, 2k, 4k, 6k, 8k, 10k}, % Specify the corresponding labels
scaled x ticks=false,
ylabel style={
      yshift=-2em, % Adjust the vertical distance for the y-label
    },
xlabel style={
      yshift=0.7em, % Adjust the vertical distance for the x-label
    },
label style={font=\scriptsize},
% axis on top,
% trim axis left,
% trim axis right,
% trim axis down,
% trim axis up,
% inner sep=0,
outer sep=0,
]
% ours
    \addplot[color=red, line width=0.7pt] coordinates {
(57,	0.005714285714286)
(71,	0.011428571428572)
(93,	0.017142857142857)
(99,	0.022857142857143)
(100,	0.028571428571429)
(104,	0.034285714285714)
(106,	0.04)
(108,	0.045714285714286)
(111,	0.051428571428572)
(115,	0.057142857142857)
(119,	0.062857142857143)
(120,	0.068571428571429)
(122,	0.074285714285714)
(122,	0.074285714285714)
(123,	0.08)
(126,	0.085714285714286)
(127,	0.091428571428572)
(130,	0.097142857142857)
(133,	0.102857142857143)
(135,	0.108571428571429)
(136,	0.114285714285714)
(137,	0.125714285714286)
(137,	0.125714285714286)
(139,	0.137142857142857)
(139,	0.137142857142857)
(140,	0.142857142857143)
(141,	0.148571428571429)
(144,	0.154285714285714)
(152,	0.16)
(155,	0.165714285714286)
(156,	0.182857142857143)
(156,	0.182857142857143)
(156,	0.182857142857143)
(157,	0.194285714285714)
(157,	0.194285714285714)
(159,	0.2)
(160,	0.205714285714286)
(169,	0.217142857142857)
(169,	0.217142857142857)
(173,	0.222857142857143)
(176,	0.228571428571429)
(179,	0.234285714285714)
(182,	0.24)
(183,	0.245714285714286)
(187,	0.251428571428571)
(194,	0.257142857142857)
(195,	0.262857142857143)
(201,	0.274285714285714)
(201,	0.274285714285714)
(205,	0.28)
(224,	0.285714285714286)
(229,	0.291428571428571)
(243,	0.297142857142857)
(254,	0.302857142857143)
(255,	0.308571428571429)
(256,	0.314285714285714)
(258,	0.32)
(260,	0.325714285714286)
(262,	0.331428571428571)
(266,	0.337142857142857)
(267,	0.342857142857143)
(268,	0.348571428571429)
(270,	0.365714285714286)
(270,	0.365714285714286)
(270,	0.365714285714286)
(273,	0.371428571428571)
(276,	0.377142857142857)
(279,	0.382857142857143)
(281,	0.388571428571429)
(282,	0.4)
(282,	0.4)
(292,	0.405714285714286)
(295,	0.411428571428571)
(296,	0.417142857142857)
(306,	0.422857142857143)
(313,	0.428571428571429)
(324,	0.434285714285714)
(327,	0.44)
(338,	0.445714285714286)
(361,	0.451428571428571)
(370,	0.457142857142857)
(371,	0.462857142857143)
(378,	0.468571428571429)
(380,	0.474285714285714)
(385,	0.48)
(393,	0.485714285714286)
(398,	0.491428571428571)
(399,	0.497142857142857)
(402,	0.502857142857143)
(405,	0.514285714285714)
(405,	0.514285714285714)
(415,	0.52)
(421,	0.525714285714286)
(423,	0.537142857142857)
(423,	0.537142857142857)
(428,	0.542857142857143)
(435,	0.548571428571429)
(445,	0.554285714285714)
(462,	0.56)
(480,	0.565714285714286)
(498,	0.571428571428571)
(509,	0.577142857142857)
(514,	0.582857142857143)
(518,	0.588571428571429)
(523,	0.594285714285714)
(531,	0.6)
(535,	0.605714285714286)
(544,	0.611428571428571)
(545,	0.617142857142857)
(569,	0.628571428571429)
(569,	0.628571428571429)
(572,	0.634285714285714)
(575,	0.64)
(579,	0.645714285714286)
(584,	0.651428571428571)
(600,	0.657142857142857)
(629,	0.662857142857143)
(636,	0.674285714285714)
(636,	0.674285714285714)
(640,	0.68)
(673,	0.685714285714286)
(677,	0.691428571428571)
(679,	0.697142857142857)
(687,	0.702857142857143)
(691,	0.708571428571428)
(692,	0.714285714285714)
(735,	0.72)
(743,	0.725714285714286)
(774,	0.731428571428571)
(775,	0.742857142857143)
(775,	0.742857142857143)
(782,	0.748571428571429)
(816,	0.754285714285714)
(818,	0.76)
(824,	0.765714285714286)
(825,	0.771428571428571)
(865,	0.777142857142857)
(901,	0.782857142857143)
(907,	0.788571428571429)
(928,	0.794285714285714)
(958,	0.8)
(993,	0.805714285714286)
(1017,	0.811428571428571)
(1018,	0.817142857142857)
(1024,	0.822857142857143)
(1066,	0.828571428571429)
(1068,	0.834285714285714)
(1072,	0.84)
(1093,	0.845714285714286)
(1101,	0.851428571428571)
(1109,	0.857142857142857)
(1120,	0.862857142857143)
(1131,	0.868571428571428)
(1149,	0.874285714285714)
(1150,	0.88)
(1178,	0.885714285714286)
(1212,	0.891428571428571)
(1234,	0.897142857142857)
(1249,	0.902857142857143)
(1273,	0.908571428571429)
(1282,	0.914285714285714)
(1300,	0.92)
(1333,	0.925714285714286)
(1449,	0.931428571428571)
(1528,	0.937142857142857)
(1571,	0.942857142857143)
(1600,	0.948571428571429)
(1700,	0.948571428571429)
(1761,	0.954285714285714)
(1825,	0.96)
(1937,	0.96)
(2051,	0.965714285714286)
(2474,	0.971428571428571)
(2585,	0.977142857142857)
(3771,	0.977142857142857)
(10000,	0.977142857142857)
        };

% hydra + ours
    \addplot[color=yellow, line width=0.7pt] coordinates {
(32,	0)
(32,	0)
(32,	0)
(32,	0)
(32,	0)
(32,	0)
(33,	0)
(33,	0)
(79,	0.005714285714286)
(89,	0.011428571428572)
(90,	0.017142857142857)
(97,	0.022857142857143)
(98,	0.034285714285714)
(98,	0.034285714285714)
(100,	0.04)
(101,	0.051428571428572)
(101,	0.051428571428572)
(102,	0.062857142857143)
(102,	0.062857142857143)
(103,	0.068571428571429)
(104,	0.074285714285714)
(105,	0.085714285714286)
(105,	0.085714285714286)
(107,	0.091428571428572)
(110,	0.097142857142857)
(111,	0.102857142857143)
(119,	0.108571428571429)
(121,	0.114285714285714)
(126,	0.12)
(129,	0.125714285714286)
(140,	0.131428571428571)
(143,	0.142857142857143)
(143,	0.142857142857143)
(146,	0.148571428571429)
(147,	0.154285714285714)
(152,	0.16)
(156,	0.165714285714286)
(161,	0.171428571428571)
(162,	0.177142857142857)
(164,	0.182857142857143)
(165,	0.188571428571429)
(176,	0.194285714285714)
(180,	0.2)
(187,	0.205714285714286)
(188,	0.211428571428571)
(193,	0.217142857142857)
(201,	0.222857142857143)
(204,	0.228571428571429)
(209,	0.234285714285714)
(213,	0.24)
(215,	0.245714285714286)
(218,	0.251428571428571)
(220,	0.257142857142857)
(226,	0.262857142857143)
(227,	0.268571428571429)
(240,	0.274285714285714)
(251,	0.28)
(252,	0.285714285714286)
(257,	0.291428571428571)
(266,	0.297142857142857)
(270,	0.302857142857143)
(273,	0.308571428571429)
(275,	0.314285714285714)
(276,	0.32)
(277,	0.331428571428571)
(277,	0.331428571428571)
(279,	0.337142857142857)
(283,	0.342857142857143)
(287,	0.348571428571429)
(297,	0.354285714285714)
(301,	0.36)
(302,	0.365714285714286)
(303,	0.371428571428571)
(304,	0.377142857142857)
(306,	0.382857142857143)
(307,	0.388571428571429)
(310,	0.394285714285714)
(312,	0.4)
(313,	0.405714285714286)
(315,	0.411428571428571)
(318,	0.417142857142857)
(324,	0.422857142857143)
(326,	0.428571428571429)
(329,	0.434285714285714)
(336,	0.445714285714286)
(336,	0.445714285714286)
(338,	0.445714285714286)
(344,	0.451428571428571)
(347,	0.468571428571429)
(347,	0.468571428571429)
(347,	0.468571428571429)
(348,	0.474285714285714)
(355,	0.485714285714286)
(355,	0.485714285714286)
(358,	0.491428571428571)
(359,	0.497142857142857)
(360,	0.502857142857143)
(361,	0.514285714285714)
(361,	0.514285714285714)
(364,	0.52)
(365,	0.525714285714286)
(366,	0.537142857142857)
(366,	0.537142857142857)
(373,	0.542857142857143)
(376,	0.548571428571429)
(377,	0.554285714285714)
(394,	0.56)
(403,	0.565714285714286)
(404,	0.577142857142857)
(404,	0.577142857142857)
(414,	0.582857142857143)
(426,	0.588571428571429)
(432,	0.594285714285714)
(436,	0.6)
(437,	0.605714285714286)
(438,	0.605714285714286)
(442,	0.611428571428571)
(449,	0.622857142857143)
(449,	0.622857142857143)
(457,	0.628571428571429)
(460,	0.634285714285714)
(462,	0.64)
(466,	0.645714285714286)
(483,	0.657142857142857)
(483,	0.657142857142857)
(484,	0.657142857142857)
(498,	0.662857142857143)
(499,	0.662857142857143)
(503,	0.668571428571429)
(504,	0.674285714285714)
(507,	0.68)
(513,	0.685714285714286)
(514,	0.691428571428571)
(519,	0.697142857142857)
(529,	0.702857142857143)
(531,	0.708571428571428)
(544,	0.714285714285714)
(549,	0.72)
(551,	0.725714285714286)
(563,	0.731428571428571)
(583,	0.737142857142857)
(616,	0.742857142857143)
(618,	0.748571428571429)
(620,	0.754285714285714)
(630,	0.76)
(675,	0.765714285714286)
(711,	0.771428571428571)
(722,	0.777142857142857)
(736,	0.788571428571429)
(736,	0.788571428571429)
(744,	0.794285714285714)
(749,	0.8)
(765,	0.805714285714286)
(837,	0.811428571428571)
(845,	0.811428571428571)
(859,	0.817142857142857)
(866,	0.822857142857143)
(868,	0.822857142857143)
(870,	0.828571428571429)
(889,	0.834285714285714)
(922,	0.84)
(928,	0.845714285714286)
(930,	0.851428571428571)
(945,	0.857142857142857)
(951,	0.862857142857143)
(1020,	0.868571428571428)
(1038,	0.874285714285714)
(1093,	0.88)
(1094,	0.885714285714286)
(1204,	0.891428571428571)
(1247,	0.897142857142857)
(1356,	0.902857142857143)
(1376,	0.908571428571429)
(1415,	0.914285714285714)
(1742,	0.92)
(10000,	0.92)
        };


% json-llm
  \addplot[color=cyan, line width=0.7pt] coordinates {
(33,	0)
(33,	0)
(33,	0)
(33,	0)
(57,	0.005714285714286)
(71,	0.011428571428572)
(91,	0.017142857142857)
(93,	0.022857142857143)
(97,	0.028571428571429)
(99,	0.034285714285714)
(100,	0.04)
(104,	0.045714285714286)
(106,	0.051428571428572)
(111,	0.057142857142857)
(112,	0.062857142857143)
(115,	0.068571428571429)
(118,	0.074285714285714)
(119,	0.08)
(122,	0.091428571428572)
(122,	0.091428571428572)
(123,	0.097142857142857)
(126,	0.102857142857143)
(127,	0.108571428571429)
(131,	0.114285714285714)
(133,	0.12)
(135,	0.125714285714286)
(136,	0.131428571428571)
(137,	0.137142857142857)
(145,	0.142857142857143)
(151,	0.154285714285714)
(151,	0.154285714285714)
(152,	0.16)
(154,	0.16)
(155,	0.165714285714286)
(156,	0.171428571428571)
(159,	0.177142857142857)
(160,	0.182857142857143)
(165,	0.188571428571429)
(169,	0.2)
(169,	0.2)
(172,	0.205714285714286)
(176,	0.211428571428571)
(179,	0.217142857142857)
(180,	0.222857142857143)
(182,	0.228571428571429)
(183,	0.234285714285714)
(187,	0.24)
(194,	0.245714285714286)
(195,	0.251428571428571)
(198,	0.257142857142857)
(199,	0.262857142857143)
(201,	0.274285714285714)
(201,	0.274285714285714)
(202,	0.274285714285714)
(206,	0.28)
(207,	0.285714285714286)
(217,	0.291428571428571)
(221,	0.297142857142857)
(228,	0.302857142857143)
(229,	0.308571428571429)
(230,	0.314285714285714)
(243,	0.32)
(247,	0.325714285714286)
(249,	0.331428571428571)
(249,	0.331428571428571)
(255,	0.337142857142857)
(256,	0.342857142857143)
(260,	0.348571428571429)
(262,	0.354285714285714)
(264,	0.365714285714286)
(264,	0.365714285714286)
(266,	0.371428571428571)
(267,	0.377142857142857)
(270,	0.388571428571429)
(270,	0.388571428571429)
(279,	0.394285714285714)
(281,	0.4)
(282,	0.411428571428571)
(282,	0.411428571428571)
(283,	0.417142857142857)
(287,	0.422857142857143)
(295,	0.428571428571429)
(305,	0.434285714285714)
(306,	0.44)
(313,	0.451428571428571)
(313,	0.451428571428571)
(324,	0.457142857142857)
(343,	0.462857142857143)
(347,	0.468571428571429)
(361,	0.474285714285714)
(371,	0.48)
(372,	0.485714285714286)
(378,	0.485714285714286)
(382,	0.485714285714286)
(383,	0.491428571428571)
(383,	0.491428571428571)
(386,	0.497142857142857)
(387,	0.502857142857143)
(391,	0.502857142857143)
(395,	0.508571428571429)
(399,	0.514285714285714)
(402,	0.52)
(405,	0.525714285714286)
(421,	0.525714285714286)
(423,	0.531428571428571)
(445,	0.537142857142857)
(446,	0.542857142857143)
(462,	0.548571428571429)
(468,	0.554285714285714)
(482,	0.554285714285714)
(485,	0.56)
(497,	0.565714285714286)
(497,	0.565714285714286)
(498,	0.571428571428571)
(507,	0.577142857142857)
(509,	0.582857142857143)
(540,	0.588571428571429)
(547,	0.594285714285714)
(549,	0.6)
(557,	0.605714285714286)
(574,	0.611428571428571)
(577,	0.617142857142857)
(583,	0.622857142857143)
(611,	0.628571428571429)
(626,	0.634285714285714)
(652,	0.64)
(655,	0.645714285714286)
(656,	0.651428571428571)
(659,	0.662857142857143)
(659,	0.662857142857143)
(674,	0.668571428571429)
(706,	0.674285714285714)
(712,	0.68)
(715,	0.685714285714286)
(752,	0.691428571428571)
(771,	0.697142857142857)
(802,	0.702857142857143)
(806,	0.708571428571428)
(811,	0.714285714285714)
(815,	0.72)
(858,	0.725714285714286)
(892,	0.725714285714286)
(931,	0.731428571428571)
(942,	0.737142857142857)
(979,	0.742857142857143)
(999,	0.748571428571429)
(1002,	0.754285714285714)
(1014,	0.76)
(1073,	0.765714285714286)
(1121,	0.765714285714286)
(1207,	0.771428571428571)
(1225,	0.777142857142857)
(1284,	0.782857142857143)
(1324,	0.788571428571429)
(1356,	0.794285714285714)
(1387,	0.8)
(1388,	0.805714285714286)
(1398,	0.811428571428571)
(1411,	0.811428571428571)
(1427,	0.817142857142857)
(1439,	0.817142857142857)
(1465,	0.817142857142857)
(1484,	0.817142857142857)
(1532,	0.822857142857143)
(1565,	0.822857142857143)
(1622,	0.828571428571429)
(1651,	0.834285714285714)
(2066,	0.834285714285714)
(2110,	0.834285714285714)
(2111,	0.84)
(2164,	0.845714285714286)
(2405,	0.851428571428571)
(2450,	0.857142857142857)
(3036,	0.862857142857143)
(4446,	0.862857142857143)
(10000,	0.862857142857143)
        };       
   
  % himos
  \addplot[color=Green, line width=0.7pt] coordinates {
        (108, 0.0114285714285714)
        (108, 0.0114285714285714)
        (118, 0.0171428571428571)
        (125, 0.0285714285714286)
        (125, 0.0285714285714286)
        (128, 0.0342857142857143)
        (130, 0.04)
        (132, 0.0457142857142857)
        (133, 0.0514285714285714)
        (139, 0.0571428571428571)
        (143, 0.0628571428571429)
        (146, 0.0685714285714286)
        (154, 0.08)
        (154, 0.08)
        (167, 0.0914285714285714)
        (167, 0.0914285714285714)
        (171, 0.0971428571428571)
        (178, 0.102857142857143)
        (186, 0.108571428571429)
        (189, 0.114285714285714)
        (192, 0.12)
        (194, 0.125714285714286)
        (196, 0.131428571428571)
        (199, 0.137142857142857)
        (200, 0.142857142857143)
        (201, 0.148571428571429)
        (202, 0.16)
        (202, 0.16)
        (209, 0.165714285714286)
        (214, 0.171428571428571)
        (220, 0.177142857142857)
        (223, 0.188571428571429)
        (223, 0.188571428571429)
        (224, 0.2)
        (224, 0.2)
        (227, 0.205714285714286)
        (229, 0.211428571428571)
        (232, 0.217142857142857)
        (238, 0.228571428571429)
        (238, 0.228571428571429)
        (249, 0.234285714285714)
        (256, 0.24)
        (258, 0.245714285714286)
        (265, 0.251428571428571)
        (274, 0.257142857142857)
        (276, 0.262857142857143)
        (278, 0.268571428571429)
        (283, 0.28)
        (283, 0.28)
        (285, 0.285714285714286)
        (287, 0.291428571428571)
        (288, 0.297142857142857)
        (291, 0.302857142857143)
        (293, 0.314285714285714)
        (293, 0.314285714285714)
        (294, 0.32)
        (300, 0.325714285714286)
        (301, 0.331428571428571)
        (311, 0.342857142857143)
        (311, 0.342857142857143)
        (314, 0.348571428571429)
        (330, 0.354285714285714)
        (338, 0.365714285714286)
        (338, 0.365714285714286)
        (342, 0.371428571428571)
        (356, 0.377142857142857)
        (357, 0.382857142857143)
        (361, 0.388571428571429)
        (384, 0.394285714285714)
        (385, 0.4)
        (386, 0.405714285714286)
        (389, 0.411428571428571)
        (404, 0.417142857142857)
        (407, 0.422857142857143)
        (413, 0.428571428571429)
        (418, 0.434285714285714)
        (429, 0.44)
        (440, 0.445714285714286)
        (443, 0.451428571428571)
        (445, 0.457142857142857)
        (451, 0.457142857142857)
        (452, 0.468571428571429)
        (452, 0.468571428571429)
        (462, 0.468571428571429)
        (464, 0.48)
        (464, 0.48)
        (491, 0.485714285714286)
        (530, 0.491428571428571)
        (535, 0.497142857142857)
        (537, 0.497142857142857)
        (540, 0.502857142857143)
        (545, 0.508571428571429)
        (558, 0.508571428571429)
        (560, 0.514285714285714)
        (584, 0.52)
        (592, 0.525714285714286)
        (628, 0.531428571428571)
        (629, 0.537142857142857)
        (647, 0.542857142857143)
        (675, 0.548571428571429)
        (688, 0.554285714285714)
        (694, 0.565714285714286)
        (694, 0.565714285714286)
        (703, 0.571428571428571)
        (720, 0.577142857142857)
        (725, 0.582857142857143)
        (733, 0.588571428571429)
        (783, 0.594285714285714)
        (807, 0.6)
        (813, 0.605714285714286)
        (814, 0.611428571428571)
        (861, 0.617142857142857)
        (902, 0.622857142857143)
        (908, 0.628571428571429)
        (929, 0.634285714285714)
        (944, 0.64)
        (945, 0.645714285714286)
        (980, 0.651428571428571)
        (986, 0.657142857142857)
        (1035, 0.662857142857143)
        (1047, 0.668571428571429)
        (1051, 0.674285714285714)
        (1054, 0.68)
        (1095, 0.685714285714286)
        (1097, 0.691428571428571)
        (1163, 0.697142857142857)
        (1210, 0.702857142857143)
        (1251, 0.708571428571428)
        (1286, 0.714285714285714)
        (1304, 0.72)
        (1331, 0.725714285714286)
        (1358, 0.731428571428571)
        (1389, 0.737142857142857)
        (1404, 0.742857142857143)
        (1489, 0.748571428571429)
        (1710, 0.754285714285714)
        (1717, 0.76)
        (1744, 0.765714285714286)
        (1833, 0.771428571428571)
        (1895, 0.777142857142857)
        (1909, 0.782857142857143)
        (1969, 0.788571428571429)
        (1980, 0.794285714285714)
        (1991, 0.8)
        (2013, 0.805714285714286)
        (2033, 0.811428571428571)
        (2052, 0.817142857142857)
        (2074, 0.822857142857143)
        (2105, 0.828571428571429)
        (2189, 0.834285714285714)
        (2275, 0.84)
        (2393, 0.845714285714286)
        (2506, 0.851428571428571)
        (2657, 0.857142857142857)
        (2735, 0.862857142857143)
        (2765, 0.868571428571429)
        (3066, 0.874285714285714)
        (3106, 0.88)
        (3169, 0.88)
        (3379, 0.885714285714286)
        (3383, 0.891428571428571)
        (3427, 0.897142857142857)
        (3542, 0.897142857142857)
        (4144, 0.902857142857143)
        (4585, 0.902857142857143)
        (4946, 0.902857142857143)
        (5114, 0.902857142857143)
        (5196, 0.908571428571429)
        (5375, 0.914285714285714)
        (5754, 0.914285714285714)
        (5908, 0.92)
        (6147, 0.925714285714286)
        (7922, 0.931428571428571)
        (8204, 0.931428571428571)
        (9716, 0.931428571428571)
        (10000, 0.931428571428571)
	};
% esc
  \addplot[color=blue, line width=0.7pt] coordinates {
(57,	0.005714285714286)
(73,	0.011428571428572)
(74,	0.017142857142857)
(78,	0.028571428571429)
(78,	0.028571428571429)
(86,	0.034285714285714)
(90,	0.04)
(91,	0.045714285714286)
(92,	0.051428571428572)
(93,	0.057142857142857)
(95,	0.062857142857143)
(96,	0.074285714285714)
(96,	0.074285714285714)
(97,	0.08)
(99,	0.091428571428572)
(99,	0.091428571428572)
(102,	0.097142857142857)
(106,	0.102857142857143)
(107,	0.114285714285714)
(107,	0.114285714285714)
(108,	0.125714285714286)
(108,	0.125714285714286)
(119,	0.131428571428571)
(121,	0.137142857142857)
(122,	0.142857142857143)
(126,	0.148571428571429)
(127,	0.154285714285714)
(129,	0.16)
(132,	0.165714285714286)
(133,	0.171428571428571)
(135,	0.177142857142857)
(137,	0.188571428571429)
(137,	0.188571428571429)
(139,	0.194285714285714)
(148,	0.2)
(149,	0.205714285714286)
(150,	0.211428571428571)
(154,	0.217142857142857)
(163,	0.228571428571429)
(163,	0.228571428571429)
(165,	0.245714285714286)
(165,	0.245714285714286)
(165,	0.245714285714286)
(166,	0.251428571428571)
(171,	0.257142857142857)
(180,	0.268571428571429)
(180,	0.268571428571429)
(182,	0.274285714285714)
(183,	0.28)
(189,	0.285714285714286)
(192,	0.291428571428571)
(194,	0.297142857142857)
(195,	0.302857142857143)
(198,	0.314285714285714)
(198,	0.314285714285714)
(199,	0.32)
(203,	0.325714285714286)
(216,	0.331428571428571)
(224,	0.337142857142857)
(225,	0.342857142857143)
(227,	0.348571428571429)
(233,	0.354285714285714)
(236,	0.36)
(239,	0.371428571428571)
(239,	0.371428571428571)
(247,	0.371428571428571)
(248,	0.382857142857143)
(248,	0.382857142857143)
(254,	0.388571428571429)
(256,	0.394285714285714)
(264,	0.4)
(265,	0.405714285714286)
(274,	0.411428571428571)
(281,	0.417142857142857)
(283,	0.417142857142857)
(284,	0.428571428571429)
(284,	0.428571428571429)
(285,	0.434285714285714)
(291,	0.44)
(295,	0.445714285714286)
(304,	0.451428571428571)
(315,	0.462857142857143)
(315,	0.462857142857143)
(323,	0.468571428571429)
(324,	0.474285714285714)
(330,	0.48)
(335,	0.48)
(337,	0.485714285714286)
(348,	0.491428571428571)
(356,	0.497142857142857)
(357,	0.502857142857143)
(361,	0.514285714285714)
(361,	0.514285714285714)
(370,	0.52)
(371,	0.525714285714286)
(380,	0.531428571428571)
(385,	0.537142857142857)
(390,	0.542857142857143)
(399,	0.548571428571429)
(402,	0.554285714285714)
(411,	0.56)
(413,	0.565714285714286)
(414,	0.571428571428571)
(433,	0.577142857142857)
(434,	0.582857142857143)
(437,	0.588571428571429)
(439,	0.594285714285714)
(443,	0.6)
(456,	0.605714285714286)
(459,	0.611428571428571)
(478,	0.617142857142857)
(491,	0.622857142857143)
(493,	0.628571428571429)
(496,	0.634285714285714)
(514,	0.64)
(529,	0.645714285714286)
(537,	0.651428571428571)
(540,	0.657142857142857)
(576,	0.662857142857143)
(594,	0.668571428571429)
(595,	0.674285714285714)
(655,	0.68)
(657,	0.685714285714286)
(696,	0.697142857142857)
(696,	0.697142857142857)
(707,	0.702857142857143)
(769,	0.708571428571428)
(794,	0.714285714285714)
(805,	0.72)
(821,	0.725714285714286)
(828,	0.731428571428571)
(840,	0.737142857142857)
(845,	0.742857142857143)
(850,	0.748571428571429)
(881,	0.754285714285714)
(889,	0.76)
(903,	0.765714285714286)
(909,	0.771428571428571)
(911,	0.777142857142857)
(926,	0.782857142857143)
(942,	0.788571428571429)
(960,	0.794285714285714)
(967,	0.8)
(1053,	0.805714285714286)
(1106,	0.811428571428571)
(1107,	0.817142857142857)
(1135,	0.822857142857143)
(1148,	0.828571428571429)
(1164,	0.834285714285714)
(1165,	0.84)
(1168,	0.845714285714286)
(1208,	0.851428571428571)
(1307,	0.857142857142857)
(1380,	0.862857142857143)
(1395,	0.862857142857143)
(1412,	0.868571428571428)
(1637,	0.868571428571428)
(1663,	0.874285714285714)
(1677,	0.874285714285714)
(1695,	0.88)
(1827,	0.885714285714286)
(1938,	0.891428571428571)
(2004,	0.897142857142857)
(2046,	0.897142857142857)
(2151,	0.902857142857143)
(2214,	0.908571428571429)
(2269,	0.914285714285714)
(2320,	0.92)
(2353,	0.925714285714286)
(2464,	0.931428571428571)
(2532,	0.937142857142857)
(2858,	0.942857142857143)
(2967,	0.948571428571429)
(3592,	0.954285714285714)
(4391,	0.954285714285714)
(10000,	0.954285714285714)
        };
   % random
  \addplot[color=orange, line width=0.7pt] coordinates {
(57,	0.005714285714286)
(91,	0.011428571428572)
(93,	0.017142857142857)
(96,	0.022857142857143)
(100,	0.028571428571429)
(102,	0.034285714285714)
(106,	0.04)
(107,	0.045714285714286)
(108,	0.051428571428572)
(110,	0.062857142857143)
(110,	0.062857142857143)
(113,	0.068571428571429)
(117,	0.074285714285714)
(122,	0.08)
(125,	0.085714285714286)
(126,	0.091428571428572)
(127,	0.097142857142857)
(128,	0.102857142857143)
(129,	0.108571428571429)
(133,	0.114285714285714)
(135,	0.12)
(137,	0.125714285714286)
(139,	0.137142857142857)
(139,	0.137142857142857)
(145,	0.142857142857143)
(147,	0.148571428571429)
(149,	0.154285714285714)
(154,	0.165714285714286)
(154,	0.165714285714286)
(157,	0.171428571428571)
(168,	0.177142857142857)
(169,	0.182857142857143)
(171,	0.2)
(171,	0.2)
(171,	0.2)
(177,	0.205714285714286)
(179,	0.211428571428571)
(185,	0.217142857142857)
(192,	0.222857142857143)
(193,	0.228571428571429)
(195,	0.234285714285714)
(196,	0.245714285714286)
(196,	0.245714285714286)
(204,	0.251428571428571)
(208,	0.257142857142857)
(209,	0.262857142857143)
(217,	0.268571428571429)
(224,	0.274285714285714)
(234,	0.28)
(238,	0.28)
(243,	0.285714285714286)
(255,	0.291428571428571)
(256,	0.297142857142857)
(262,	0.302857142857143)
(263,	0.308571428571429)
(266,	0.314285714285714)
(272,	0.32)
(273,	0.325714285714286)
(277,	0.331428571428571)
(279,	0.337142857142857)
(281,	0.342857142857143)
(282,	0.348571428571429)
(284,	0.354285714285714)
(294,	0.36)
(295,	0.365714285714286)
(310,	0.371428571428571)
(314,	0.377142857142857)
(320,	0.382857142857143)
(325,	0.388571428571429)
(327,	0.394285714285714)
(330,	0.394285714285714)
(338,	0.4)
(341,	0.405714285714286)
(353,	0.411428571428571)
(354,	0.417142857142857)
(377,	0.422857142857143)
(379,	0.428571428571429)
(383,	0.434285714285714)
(384,	0.44)
(392,	0.445714285714286)
(397,	0.451428571428571)
(420,	0.457142857142857)
(431,	0.462857142857143)
(433,	0.468571428571429)
(458,	0.474285714285714)
(464,	0.48)
(469,	0.485714285714286)
(476,	0.491428571428571)
(501,	0.497142857142857)
(503,	0.502857142857143)
(507,	0.508571428571429)
(525,	0.514285714285714)
(544,	0.52)
(551,	0.525714285714286)
(560,	0.531428571428571)
(569,	0.537142857142857)
(602,	0.542857142857143)
(609,	0.548571428571429)
(648,	0.554285714285714)
(680,	0.56)
(688,	0.565714285714286)
(692,	0.577142857142857)
(692,	0.577142857142857)
(693,	0.582857142857143)
(721,	0.588571428571429)
(734,	0.594285714285714)
(776,	0.6)
(781,	0.605714285714286)
(812,	0.611428571428571)
(857,	0.617142857142857)
(877,	0.622857142857143)
(878,	0.628571428571429)
(917,	0.634285714285714)
(925,	0.64)
(962,	0.645714285714286)
(978,	0.651428571428571)
(1021,	0.657142857142857)
(1039,	0.662857142857143)
(1064,	0.668571428571429)
(1066,	0.674285714285714)
(1072,	0.68)
(1073,	0.685714285714286)
(1083,	0.691428571428571)
(1112,	0.697142857142857)
(1143,	0.702857142857143)
(1171,	0.708571428571428)
(1190,	0.714285714285714)
(1207,	0.714285714285714)
(1219,	0.72)
(1225,	0.725714285714286)
(1229,	0.731428571428571)
(1268,	0.737142857142857)
(1307,	0.742857142857143)
(1325,	0.742857142857143)
(1377,	0.748571428571429)
(1384,	0.754285714285714)
(1434,	0.76)
(1500,	0.771428571428571)
(1500,	0.771428571428571)
(1579,	0.777142857142857)
(1626,	0.777142857142857)
(1630,	0.782857142857143)
(1647,	0.782857142857143)
(1666,	0.788571428571429)
(1677,	0.788571428571429)
(1705,	0.794285714285714)
(1783,	0.8)
(1850,	0.811428571428571)
(1850,	0.811428571428571)
(1891,	0.817142857142857)
(1921,	0.822857142857143)
(1943,	0.828571428571429)
(2013,	0.828571428571429)
(2051,	0.834285714285714)
(2116,	0.84)
(2205,	0.845714285714286)
(2250,	0.845714285714286)
(2252,	0.851428571428571)
(2255,	0.857142857142857)
(2867,	0.857142857142857)
(2946,	0.862857142857143)
(3028,	0.868571428571428)
(3094,	0.874285714285714)
(3206,	0.88)
(3377,	0.88)
(3492,	0.885714285714286)
(3496,	0.891428571428571)
(3565,	0.897142857142857)
(3575,	0.902857142857143)
(3952,	0.908571428571429)
(3957,	0.914285714285714)
(4243,	0.914285714285714)
(5022,	0.92)
(5176,	0.925714285714286)
(6687,	0.931428571428571)
(10000,	0.931428571428571)
        };
 
% greedy        
  \addplot[color=CarnationPink, line width=0.7pt] coordinates {
(57,	0.005714285714286)
(71,	0.011428571428572)
(91,	0.017142857142857)
(99,	0.022857142857143)
(100,	0.028571428571429)
(104,	0.034285714285714)
(106,	0.04)
(108,	0.045714285714286)
(113,	0.051428571428572)
(115,	0.057142857142857)
(118,	0.062857142857143)
(119,	0.068571428571429)
(122,	0.074285714285714)
(123,	0.08)
(126,	0.085714285714286)
(127,	0.091428571428572)
(129,	0.097142857142857)
(133,	0.102857142857143)
(135,	0.108571428571429)
(139,	0.114285714285714)
(147,	0.12)
(151,	0.125714285714286)
(155,	0.131428571428571)
(160,	0.137142857142857)
(165,	0.148571428571429)
(165,	0.148571428571429)
(169,	0.154285714285714)
(174,	0.16)
(182,	0.165714285714286)
(183,	0.171428571428571)
(187,	0.177142857142857)
(189,	0.177142857142857)
(201,	0.188571428571429)
(201,	0.188571428571429)
(217,	0.194285714285714)
(225,	0.2)
(227,	0.205714285714286)
(232,	0.211428571428571)
(243,	0.217142857142857)
(255,	0.222857142857143)
(256,	0.228571428571429)
(261,	0.234285714285714)
(267,	0.24)
(273,	0.245714285714286)
(292,	0.251428571428571)
(300,	0.257142857142857)
(308,	0.262857142857143)
(332,	0.268571428571429)
(335,	0.274285714285714)
(342,	0.28)
(345,	0.291428571428571)
(345,	0.291428571428571)
(362,	0.297142857142857)
(363,	0.302857142857143)
(367,	0.308571428571429)
(382,	0.314285714285714)
(383,	0.314285714285714)
(395,	0.325714285714286)
(395,	0.325714285714286)
(400,	0.331428571428571)
(414,	0.342857142857143)
(414,	0.342857142857143)
(418,	0.348571428571429)
(419,	0.354285714285714)
(425,	0.36)
(446,	0.365714285714286)
(447,	0.371428571428571)
(457,	0.377142857142857)
(475,	0.382857142857143)
(509,	0.388571428571429)
(510,	0.394285714285714)
(514,	0.394285714285714)
(523,	0.394285714285714)
(531,	0.4)
(532,	0.405714285714286)
(537,	0.411428571428571)
(545,	0.417142857142857)
(564,	0.422857142857143)
(570,	0.428571428571429)
(574,	0.434285714285714)
(578,	0.44)
(581,	0.44)
(582,	0.445714285714286)
(588,	0.451428571428571)
(596,	0.457142857142857)
(600,	0.462857142857143)
(602,	0.468571428571429)
(606,	0.468571428571429)
(629,	0.474285714285714)
(629,	0.474285714285714)
(642,	0.48)
(649,	0.485714285714286)
(660,	0.491428571428571)
(666,	0.497142857142857)
(687,	0.502857142857143)
(702,	0.508571428571429)
(707,	0.514285714285714)
(753,	0.52)
(764,	0.525714285714286)
(769,	0.531428571428571)
(771,	0.542857142857143)
(771,	0.542857142857143)
(779,	0.548571428571429)
(792,	0.554285714285714)
(799,	0.56)
(805,	0.565714285714286)
(807,	0.571428571428571)
(827,	0.577142857142857)
(829,	0.582857142857143)
(840,	0.588571428571429)
(854,	0.594285714285714)
(872,	0.594285714285714)
(877,	0.594285714285714)
(886,	0.6)
(891,	0.611428571428571)
(891,	0.611428571428571)
(897,	0.617142857142857)
(955,	0.622857142857143)
(967,	0.622857142857143)
(983,	0.628571428571429)
(985,	0.634285714285714)
(1020,	0.64)
(1033,	0.645714285714286)
(1069,	0.651428571428571)
(1084,	0.657142857142857)
(1103,	0.662857142857143)
(1108,	0.662857142857143)
(1133,	0.668571428571429)
(1136,	0.668571428571429)
(1149,	0.674285714285714)
(1153,	0.68)
(1158,	0.68)
(1245,	0.68)
(1251,	0.685714285714286)
(1274,	0.697142857142857)
(1274,	0.697142857142857)
(1288,	0.702857142857143)
(1298,	0.708571428571428)
(1302,	0.714285714285714)
(1311,	0.72)
(1316,	0.725714285714286)
(1317,	0.731428571428571)
(1337,	0.737142857142857)
(1390,	0.742857142857143)
(1407,	0.748571428571429)
(1420,	0.754285714285714)
(1421,	0.76)
(1430,	0.765714285714286)
(1478,	0.771428571428571)
(1483,	0.777142857142857)
(1493,	0.777142857142857)
(1639,	0.777142857142857)
(1693,	0.782857142857143)
(1738,	0.788571428571429)
(1742,	0.788571428571429)
(1825,	0.788571428571429)
(1845,	0.788571428571429)
(1896,	0.794285714285714)
(1900,	0.8)
(1917,	0.8)
(2092,	0.805714285714286)
(2119,	0.811428571428571)
(2192,	0.817142857142857)
(2206,	0.817142857142857)
(2246,	0.822857142857143)
(2396,	0.828571428571429)
(2399,	0.834285714285714)
(2494,	0.834285714285714)
(2554,	0.834285714285714)
(2932,	0.84)
(3210,	0.84)
(3410,	0.845714285714286)
(3528,	0.851428571428571)
(4120,	0.857142857142857)
(6575,	0.857142857142857)
(10000,	0.857142857142857)
        };
 \legend{\ours\,(ours), \ours{} w/ Hydra, Unstructured LLM, HIMOS, ESC-Interactive, Random, Greedy};
\end{axis}
\end{tikzpicture}
\vspace{-0.3cm}
\caption{Interactive search efficiency curve in simulation. Each point depicts the success rate for a given maximum time budget (x-axis).}
\label{fig:auc-vis-pgf}
\vspace{-0.4cm}
\end{figure}

